Modulation to the Rescue: Identifying Sub-Circuitry in the Transistor Morass for Targeted Analysis

Physical attacks form one of the most severe threats against secure computing platforms. Their criticality arises from their corresponding threat model: By, e.g., passively measuring an integrated circuit's (IC's) environment during a security-related operation, internal secrets may be disclosed. Furthermore, by actively disturbing the physical runtime environment of an IC, an adversary can cause a specific, exploitable misbehavior. The set of physical attacks consists of techniques that apply either globally or locally. When compared to global techniques, local techniques exhibit a much higher precision, hence having the potential to be used in advanced attack scenarios. However, using physical techniques with additional spatial dependency expands the parameter search space exponentially. In this work, we present and compare two techniques, namely laser logic state imaging (LLSI) and lock-in thermography (LIT), that can be used to discover sub-circuitry of an entirely unknown IC based on optical and thermal principles. We show that the time required to identify specific regions can be drastically reduced, thus lowering the complexity of physical attacks requiring positional information. Our case study on an Intel H610 Platform Controller Hub showcases that, depending on the targeted voltage rail, our technique reduces the search space by around 90 to 98 percent.

==> images/results/LIT/USB/USB_zoom-in.tex <==
\begin{tikzpicture}
    \node[inner sep=0, anchor=south west] (pic) {\includegraphics[width=.5\linewidth]{Composite_MACRO.png}};
    \scalebarbackgroundtrconfunit{pic}{518}{287/5118*0.781679389312977*1000}{2}{\si{\milli\meter}};

    \node[inner sep=0, anchor=south west, right=.25cm of pic.east] (pic-zoom) {\includegraphics[width=.45\linewidth]{images/results/LIT/USB/USB_LIT.drawio.pdf}};
    \scalebarbackgroundtrconfunit{pic-zoom}{456}{328/1488*0.781679389312977*1000}{1}{\si{\milli\meter}};

    \draw[red, ultra thick] (img cs:node=pic,x=0.025,y=0.02) rectangle (img cs:node=pic,x=0.27,y=0.27);
    \draw[red, ultra thick, dotted] (img cs:node=pic,x=0.27,y=0.27) -- (img cs:node=pic-zoom,x=0,y=0.991);
    \draw[red, ultra thick, dotted] (img cs:node=pic,x=0.27,y=0.023) -- (img cs:node=pic-zoom,x=0,y=0.01);
\end{tikzpicture}

==> images/results/LLSI/USB/USB_zoom-in.tex <==
\begin{tikzpicture}
    \node[inner sep=0, anchor=south west] (pic) {\includegraphics[width=.5\linewidth]{Composite_PATTERN_AMP1.png}};
    \scalebarbackgroundtrconfunit{pic}{1200}{1200/8704*0.781679389312977*1000}{2}{\si{\milli\meter}};

    \node[inner sep=0, anchor=south west, right=.25cm of pic.east] (pic-zoom) {\includegraphics[width=.45\linewidth]{Composite_PATTERN_AMP1_crop.png}};
    \scalebarbackgroundtrconfunit{pic-zoom}{1000}{1000/2028*0.781679389312977*1000}{1}{\si{\milli\meter}};

    \draw[red, ultra thick] (img cs:node=pic,x=0.0,y=0.0) rectangle (img cs:node=pic,x=0.25,y=0.22);
    \draw[red, ultra thick, dotted] (img cs:node=pic,x=0.25,y=0.22) -- (img cs:node=pic-zoom,x=0,y=0.997);
    \draw[red, ultra thick, dotted] (img cs:node=pic,x=0.25,y=0.003) -- (img cs:node=pic-zoom,x=0,y=0.01);
\end{tikzpicture}
